Online Feedback Droop Scheduling in Distribution Grids for Frequency and Local Voltage Control

This paper presents a novel framework for collective control of Distributed Energy Resources (DERs) in active Distribution Networks (DNs). The proposed approach unifies the commonly employed local (i.e., decentralized) voltage and frequency droop control schemes into a transfer matrix relating frequency and voltage magnitude measurements to active and reactive power injection adjustments. Furthermore, the transfer matrices of individual DER units are adaptively tuned in real-time via slow communication links using a novel online gain scheduling approach to enable primary frequency support provision to the transmission system and ensure that the DN voltages are kept within the allowable limits. A global asymptomatic stability condition of the analyzed droop-controlled DN is analytically established. The considered gain scheduling problem is solved by leveraging an online primal-dual gradient-based method and a suitable linearized power flow model. Additional ancillary service providers can be trivially incorporated into the proposed framework in a plug-and-play fashion. Numerical simulations of the 37-bus IEEE test system and a realistic Swedish 533-bus DN confirm the validity and the scalability of the approach and demonstrate numerous advantages of the proposed scheme over the state-of-the-art.

==> figures/kf_droopscheduling.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 3,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    xtick={0,48,96,144,192,240},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $\Delta p_\mathrm{f}$ $[\mathrm{p.u.}]$},
    xmin=0, xmax=240,
    % ymin=0, ymax=10e-4,
    % scaled y ticks=base 10:3,
    ytick={-10,0,10,20},
    yticklabels={-0.01,0,0.01,0.02},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:36,-0.00425)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \addplot[
        thick,
        smooth,
        forget plot,
        color=black!90,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=p0f,col sep=comma]{data/kf_droopscheduling.dat};
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $K^\mathrm{pf}\times [10^{-3}][-]$},
    xmin=0, xmax=240,
    % ymin=0, ymax=10e-4,
    % scaled y ticks=base 10:3,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns = 3,
    legend style={at={(axis cs:248,0.5)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,13}{
    \addplot[
        forget plot,
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=gray,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=Kpf_\m,col sep=comma]{data/kf_droopscheduling.dat};
    }
    
    \addplot[
        forget plot,
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=gray,
        ]
        table[x=tds,y=Kpf_17,col sep=comma]{data/kf_droopscheduling.dat};
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=pRed,
        thick,
        ]
        table[x=tds,y=Kpf_13,col sep=comma]{data/kf_droopscheduling.dat};
        \addlegendentry{\footnotesize PV at node 31}    
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=pYellow,
        thick,
        ]
        table[x=tds,y=Kpf_14,col sep=comma]{data/kf_droopscheduling.dat};
        \addlegendentry{\footnotesize PV at node 32}
        
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=pBlue,
        thick,
        ]
        table[x=tds,y=Kpf_15,col sep=comma]{data/kf_droopscheduling.dat};
        \addlegendentry{\footnotesize PV at node 33}
        
    \nextgroupplot[scaled ticks=false,
    yshift=0.15cm,
    tick label style={/pgf/number format/fixed},
    xticklabels={7AM,9AM,11AM,1PM,3PM,5PM},
    colormap name=viridis,
    ylabel={\scriptsize $K^\mathrm{qf}\times [10^{-5}][-]$},
    xmin=0, xmax=240,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns = 3,
    legend style={at={(axis cs:36,-0.000062)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,13}{
    \addplot[
        forget plot,
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=gray,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=Kqf_\m,col sep=comma]{data/kf_droopscheduling.dat};
    }
    
    \addplot[
        forget plot,
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=gray,
        ]
        table[x=tds,y=Kqf_17,col sep=comma]{data/kf_droopscheduling.dat};
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=pRed,
        thick,
        ]
        table[x=tds,y=Kqf_13,col sep=comma]{data/kf_droopscheduling.dat};
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=pYellow,
        thick,
        ]
        table[x=tds,y=Kqf_14,col sep=comma]{data/kf_droopscheduling.dat};
        
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        color=pBlue,
        thick,
        ]
        table[x=tds,y=Kqf_15,col sep=comma]{data/kf_droopscheduling.dat};
\end{groupplot}
 
%  \node[draw, fill=black!7] at (2.8,0.29125) {\scriptsize (c) droop scheduling};

\end{tikzpicture}

\end{document}

==> figures/kv_droopscheduling.tex <==
% \documentclass{standalone}

% \usepackage{pgfplots}
% \usetikzlibrary{pgfplots.groupplots}

% % import style library
% \usepackage{myStyleIEEE}
% \tikzset{
%     super thin/.style={line width=2.8pt}
% }

% \begin{document}

% %\pgfplotsset{
% %  cycle list={
% %    {black,thin},
% %  },
% %  /pgf/text mark/style={mark=none},
% %}

% \begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
% {circle, magnification=2.5, connect spies}]

%   \begin{groupplot}[
%     group style={
%     group name=my plots,
%     group size=1 by 2,
%     vertical sep=5pt,
%     },
%     footnotesize,
%     scaled ticks=false,
%     tick label style={/pgf/number format/fixed},
%     colormap name=viridis,
%     width=7.25cm,
%     height=4cm,
%     %trim axis left,
%     %trim axis right,
%     %xlabel style={yshift=0.75em},
%     %ylabel style={yshift=-1.5em},
%   % xmin=4, xmax=9,
%     %ymin=0.9, ymax=1.1,
%     xtick={0,24,48,72,96,120},
%     % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
%     %ytick={0.9,0.95,1,1.05,1.1},
%     %legend pos=north east,
%     %xtick={0,1,2,3,4,5},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend cell align={left},
%     grid style=dotted,
%     ]
    
%     \nextgroupplot[scaled ticks=false,
%     tick label style={/pgf/number format/fixed},
%     xticklabels=\empty,
%     colormap name=viridis,
%     ylabel={\scriptsize $K^\mathrm{pv}$ $[-]$},
%     xmin=0, xmax=120,
%     % ymin=49.8, ymax=50.05,
%     % ytick={49.8,49.85,...,50,50},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend columns = 3,
%     legend style={at={(axis cs:100,-0.0825)},anchor=north east,nodes={scale=0.65, transform shape}},
%     legend style={fill=white, fill opacity = 1, text opacity =1},
%     legend cell align={left}, % The command for legend alignment
%     grid style=dashed,
%     grid style=dashed,
%     ]
%     \footnotesize 
%     \foreach \m in {1,2,...,13}{
%     \addplot[
%         forget plot,
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=gray,
%         %fill=black, 
%         %fill opacity=0.15
%         ]
%         table[x=tds,y=Kpv_\m,col sep=comma]{data/kv_droopscheduling.dat};
%     }
    
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pYellow,
%         ]
%         table[x=tds,y=Kpv_14,col sep=comma]{data/kv_droopscheduling.dat};
        
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pBlue,
%         ]
%         table[x=tds,y=Kpv_15,col sep=comma]{data/kv_droopscheduling.dat};
        
%     \addplot[
%         forget plot,
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=gray,
%         ]
%         table[x=tds,y=Kpv_16,col sep=comma]{data/kv_droopscheduling.dat};
    
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pRed,
%         ]
%         table[x=tds,y=Kpv_17,col sep=comma]{data/kv_droopscheduling.dat};
       
        
%     \nextgroupplot[scaled ticks=false,
%     tick label style={/pgf/number format/fixed},
%     xticklabels={7AM,9AM,11AM,1PM,3PM,5PM},
%     colormap name=viridis,
%     ylabel={\scriptsize $K^\mathrm{qv}$ $[-]$},
%     xmin=0, xmax=120,
%     % ymin=49.8, ymax=50.05,
%     % ytick={49.8,49.85,...,50,50},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend columns = 3,
%     legend style={at={(axis cs:110,0.025)},anchor=north east,nodes={scale=0.65, transform shape}},
%     legend style={fill=white, fill opacity = 1, text opacity =1},
%     legend cell align={left}, % The command for legend alignment
%     grid style=dashed,
%     grid style=dashed,
%     ]
%     \footnotesize 
%     \foreach \m in {1,2,...,13}{
%     \addplot[
%         forget plot,
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=gray,
%         %fill=black, 
%         %fill opacity=0.15
%         ]
%         table[x=tds,y=Kqv_\m,col sep=comma]{data/kv_droopscheduling.dat};
%     }
    
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pYellow,
%         ]
%         table[x=tds,y=Kqv_14,col sep=comma]{data/kv_droopscheduling.dat};
%     \addlegendentry{\footnotesize PV at node 32$\,\,\,$}
        
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pBlue,
%         ]
%         table[x=tds,y=Kqv_15,col sep=comma]{data/kv_droopscheduling.dat};
%     \addlegendentry{\footnotesize PV at node 33$\,\,\,$}
        
%     \addplot[
%         forget plot,
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=gray,
%         ]
%         table[x=tds,y=Kqv_16,col sep=comma]{data/kv_droopscheduling.dat};
    
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pRed,
%         ]
%         table[x=tds,y=Kqv_17,col sep=comma]{data/kv_droopscheduling.dat};
%          \addlegendentry{\footnotesize PV at node 35}
% \end{groupplot}
 
% %  \node[draw, fill=black!7] at (2.8,0.29125) {\scriptsize (c) droop scheduling};

% \end{tikzpicture}

% \end{document}

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.05cm,0cm)
                (0.1cm,0cm)
                (0.15cm,0cm)
                (0.2cm,0cm)%
            };
    },
}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 2,
    vertical sep=5pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    xtick={0,24,48,72,96,120},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $K^\mathrm{pv}$ $[-]$},
    xmin=0, xmax=120,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns = 3,
    legend style={at={(axis cs:100,-0.0825)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,13}{
    \addplot[
        forget plot,
        only marks,
        mark size=0.25pt,
        mark=o,
        color=gray,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=Kpv_\m,col sep=comma]{data/kv_droopscheduling.dat};
    }
    
    \addplot[
        forget plot,
        only marks,
        mark size=0.25pt,
        mark=o,
        color=gray,
        ]
        table[x=tds,y=Kpv_16,col sep=comma]{data/kv_droopscheduling.dat};
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pYellow,
        ]
        table[x=tds,y=Kpv_14,col sep=comma]{data/kv_droopscheduling.dat};
        
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pRed,
        ]
        table[x=tds,y=Kpv_17,col sep=comma]{data/kv_droopscheduling.dat};

    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pBlue,
        ]
        table[x=tds,y=Kpv_15,col sep=comma]{data/kv_droopscheduling.dat};
       
        
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels={7AM,9AM,11AM,1PM,3PM,5PM},
    colormap name=viridis,
    ylabel={\scriptsize $K^\mathrm{qv}$ $[-]$},
    xmin=0, xmax=120,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns = 3,
    legend style={at={(axis cs:114.25,0.027)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,13}{
    \addplot[
        forget plot,
        only marks,
        mark size=0.25pt,
        mark=o,
        color=gray,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=Kqv_\m,col sep=comma]{data/kv_droopscheduling.dat};
    }
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pYellow,
        ]
        table[x=tds,y=Kqv_14,col sep=comma]{data/kv_droopscheduling.dat};
    \addlegendentry{\footnotesize PV at node 32$\,\,\,$}
        
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pBlue,
        ]
        table[x=tds,y=Kqv_15,col sep=comma]{data/kv_droopscheduling.dat};
    \addlegendentry{\footnotesize PV at node 33$\,\,\,$}
        
    \addplot[
        forget plot,
        only marks,
        mark size=0.25pt,
        mark=o,
        color=gray,
        ]
        table[x=tds,y=Kqv_16,col sep=comma]{data/kv_droopscheduling.dat};
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pRed,
        ]
        table[x=tds,y=Kqv_17,col sep=comma]{data/kv_droopscheduling.dat};
         \addlegendentry{\footnotesize PV at node 35}
\end{groupplot}
 
%  \node[draw, fill=black!7] at (2.8,0.29125) {\scriptsize (c) droop scheduling};

\end{tikzpicture}

\end{document}

==> figures/kv_large_scale.tex <==
% \documentclass{standalone}

% \usepackage{pgfplots}
% \usetikzlibrary{pgfplots.groupplots}

% % import style library
% \usepackage{myStyleIEEE}
% \tikzset{
%     super thin/.style={line width=2.8pt}
% }

% \begin{document}

% %\pgfplotsset{
% %  cycle list={
% %    {black,thin},
% %  },
% %  /pgf/text mark/style={mark=none},
% %}

% \begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
% {circle, magnification=2.5, connect spies}]

%   \begin{groupplot}[
%     group style={
%     group name=my plots,
%     group size=1 by 2,
%     vertical sep=5pt,
%     },
%     footnotesize,
%     scaled ticks=false,
%     tick label style={/pgf/number format/fixed},
%     colormap name=viridis,
%     width=7.25cm,
%     height=4cm,
%     %trim axis left,
%     %trim axis right,
%     %xlabel style={yshift=0.75em},
%     %ylabel style={yshift=-1.5em},
%   % xmin=4, xmax=9,
%     %ymin=0.9, ymax=1.1,
%     xtick={0,24,48,72,96,120},
%     % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
%     %ytick={0.9,0.95,1,1.05,1.1},
%     %legend pos=north east,
%     %xtick={0,1,2,3,4,5},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend cell align={left},
%     grid style=dotted,
%     ]
    
%     \nextgroupplot[scaled ticks=false,
%     tick label style={/pgf/number format/fixed},
%     xticklabels=\empty,
%     colormap name=viridis,
%     ylabel={\scriptsize $K^\mathrm{pv}$ $[-]$},
%     xmin=0, xmax=120,
%     % ymin=49.8, ymax=50.05,
%     % ytick={49.8,49.85,...,50,50},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend columns = 3,
%     legend style={at={(axis cs:100,-0.0825)},anchor=north east,nodes={scale=0.65, transform shape}},
%     legend style={fill=white, fill opacity = 1, text opacity =1},
%     legend cell align={left}, % The command for legend alignment
%     grid style=dashed,
%     grid style=dashed,
%     ]
%     \footnotesize 
%     \foreach \m in {1,2,...,13}{
%     \addplot[
%         forget plot,
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=gray,
%         %fill=black, 
%         %fill opacity=0.15
%         ]
%         table[x=tds,y=Kpv_\m,col sep=comma]{data/k_large_scale.dat};
%     }
    
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pYellow,
%         ]
%         table[x=tds,y=Kpv_14,col sep=comma]{data/k_large_scale.dat};
        
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pBlue,
%         ]
%         table[x=tds,y=Kpv_15,col sep=comma]{data/k_large_scale.dat};
        
%     \addplot[
%         forget plot,
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=gray,
%         ]
%         table[x=tds,y=Kpv_16,col sep=comma]{data/k_large_scale.dat};
    
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pRed,
%         ]
%         table[x=tds,y=Kpv_17,col sep=comma]{data/k_large_scale.dat};
       
        
%     \nextgroupplot[scaled ticks=false,
%     tick label style={/pgf/number format/fixed},
%     xticklabels={7AM,9AM,11AM,1PM,3PM,5PM},
%     colormap name=viridis,
%     ylabel={\scriptsize $K^\mathrm{qv}$ $[-]$},
%     xmin=0, xmax=120,
%     % ymin=49.8, ymax=50.05,
%     % ytick={49.8,49.85,...,50,50},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend columns = 3,
%     legend style={at={(axis cs:110,0.025)},anchor=north east,nodes={scale=0.65, transform shape}},
%     legend style={fill=white, fill opacity = 1, text opacity =1},
%     legend cell align={left}, % The command for legend alignment
%     grid style=dashed,
%     grid style=dashed,
%     ]
%     \footnotesize 
%     \foreach \m in {1,2,...,13}{
%     \addplot[
%         forget plot,
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=gray,
%         %fill=black, 
%         %fill opacity=0.15
%         ]
%         table[x=tds,y=Kqv_\m,col sep=comma]{data/k_large_scale.dat};
%     }
    
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pYellow,
%         ]
%         table[x=tds,y=Kqv_14,col sep=comma]{data/k_large_scale.dat};
%     \addlegendentry{\footnotesize PV at node 32$\,\,\,$}
        
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pBlue,
%         ]
%         table[x=tds,y=Kqv_15,col sep=comma]{data/k_large_scale.dat};
%     \addlegendentry{\footnotesize PV at node 33$\,\,\,$}
        
%     \addplot[
%         forget plot,
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=gray,
%         ]
%         table[x=tds,y=Kqv_16,col sep=comma]{data/k_large_scale.dat};
    
%     \addplot[
%         only marks,
%         mark size=0.25pt,
%         mark=o,
%         color=pRed,
%         ]
%         table[x=tds,y=Kqv_17,col sep=comma]{data/k_large_scale.dat};
%          \addlegendentry{\footnotesize PV at node 35}
% \end{groupplot}
 
% %  \node[draw, fill=black!7] at (2.8,0.29125) {\scriptsize (c) droop scheduling};

% \end{tikzpicture}

% \end{document}

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.05cm,0cm)
                (0.1cm,0cm)
                (0.15cm,0cm)
                (0.2cm,0cm)%
            };
    },
}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 2,
    vertical sep=5pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    xtick={0,120,240,360,480,600},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $K^\mathrm{pv}$ $[-]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns = 1,
    legend style={at={(axis cs:575,-0.025)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 

    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        smooth,
        color=pBlue,
        ]
        table[x=tds,y=Kpv_29,col sep=comma]{data/k_large_scale.dat};
        \addlegendentry{\normalsize \text{min-max}}
        \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        smooth,
        color=pRed,
        ]
        table[x=tds,y=Kpv_mean,col sep=comma]{data/k_large_scale.dat};
        \addlegendentry{\normalsize \text{mean}}
        
    \addplot[
    thick,
    color=pBlue,
    ]
    coordinates {
    (0,0)(600,0)
    };

        \addplot+[name path=A,pBlue!80!black,opacity=0.3,mark=none] table[x=tds,y=Kpv_29,col sep=comma]{data/k_large_scale.dat};
    \addplot+[name path=B,pBlue!80!black,opacity=0.3,mark=none]coordinates {
    (0,0)(600,0)
    };
    \addplot[pBlue!80!black,opacity=0.3] fill between[of=A and B];
       
        
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels={7AM,9AM,11AM,1PM,3PM,5PM},
    colormap name=viridis,
    ylabel={\scriptsize $K^\mathrm{qv}$ $[-]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns = 3,
    legend style=\empty,
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        smooth,
        color=pBlue,
        ]
        table[x=tds,y=Kqv_29,col sep=comma]{data/k_large_scale.dat};

    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        smooth,
        color=pRed,
        ]
        table[x=tds,y=Kqv_mean,col sep=comma]{data/k_large_scale.dat};

    \addplot[
    thick,
    color=pBlue,
    ]
    coordinates {
    (0,0)(600,0)
    };

            \addplot+[name path=A,pBlue!80!black,opacity=0.3,mark=none] table[x=tds,y=Kqv_29,col sep=comma]{data/k_large_scale.dat};
    \addplot+[name path=B,pBlue!80!black,opacity=0.3,mark=none]coordinates {
    (0,0)(600,0)
    };
    \addplot[pBlue!80!black,opacity=0.3] fill between[of=A and B];
        
    
\end{groupplot}
 
%  \node[draw, fill=black!7] at (2.8,0.29125) {\scriptsize (c) droop scheduling};

\end{tikzpicture}

\end{document}

==> figures/kv_plugnplay.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

\pgfplotsset{
    compat=newest,
    /pgfplots/legend image code/.code={%
        \draw[mark repeat=2,mark phase=2,#1] 
            plot coordinates {
                (0cm,0cm) 
                (0.05cm,0cm)
                (0.1cm,0cm)
                (0.15cm,0cm)
                (0.2cm,0cm)%
            };
    },
}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 2,
    vertical sep=5pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    xtick={0,24,48,72,96,120},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $K^\mathrm{pv}$ $[-]$},
    xmin=0, xmax=120,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns = 3,
    legend style={at={(axis cs:100,-0.0825)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,13}{
    \addplot[
        forget plot,
        only marks,
        mark size=0.25pt,
        mark=o,
        color=gray,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=Kpv_\m,col sep=comma]{data/kv_plugnplay.dat};
    }
    
    \addplot[
        forget plot,
        only marks,
        mark size=0.25pt,
        mark=o,
        color=gray,
        ]
        table[x=tds,y=Kpv_16,col sep=comma]{data/kv_plugnplay.dat};
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pYellow,
        ]
        table[x=tds,y=Kpv_14,col sep=comma]{data/kv_plugnplay.dat};
        
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pRed,
        ]
        table[x=tds,y=Kpv_17,col sep=comma]{data/kv_plugnplay.dat};

    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pBlue,
        ]
        table[x=tds,y=Kpv_15,col sep=comma]{data/kv_plugnplay.dat};
       
        
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels={7AM,9AM,11AM,1PM,3PM,5PM},
    colormap name=viridis,
    ylabel={\scriptsize $K^\mathrm{qv}$ $[-]$},
    xmin=0, xmax=120,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns = 3,
    legend style={at={(axis cs:114.25,0.027)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,13}{
    \addplot[
        forget plot,
        only marks,
        mark size=0.25pt,
        mark=o,
        color=gray,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=Kqv_\m,col sep=comma]{data/kv_plugnplay.dat};
    }
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pYellow,
        ]
        table[x=tds,y=Kqv_14,col sep=comma]{data/kv_plugnplay.dat};
    \addlegendentry{\footnotesize PV at node 32$\,\,\,$}
        
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pBlue,
        ]
        table[x=tds,y=Kqv_15,col sep=comma]{data/kv_plugnplay.dat};
    \addlegendentry{\footnotesize PV at node 33$\,\,\,$}
        
    \addplot[
        forget plot,
        only marks,
        mark size=0.25pt,
        mark=o,
        color=gray,
        ]
        table[x=tds,y=Kqv_16,col sep=comma]{data/kv_plugnplay.dat};
    
    \addplot[
        % only marks,
        % mark size=0.25pt,
        % mark=o,
        thick,
        color=pRed,
        ]
        table[x=tds,y=Kqv_17,col sep=comma]{data/kv_plugnplay.dat};
         \addlegendentry{\footnotesize PV at node 35}
\end{groupplot}
 
%  \node[draw, fill=black!7] at (2.8,0.29125) {\scriptsize (c) droop scheduling};

\end{tikzpicture}

\end{document}

==> figures/load_profile.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    %xtick={0,10,20,30},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xtick={0,240,480,720,960,1200},
    xticklabel=\empty,
    colormap name=viridis,
    ylabel={\scriptsize Load $[\mathrm{p.u.}]$},
    xmin=0, xmax=1200,
    ymin=0, ymax=1,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:1180.5,0.955)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 


    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h1ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h2ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h3ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h4ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h5ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h6ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h7ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h8ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h10ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h11ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h12ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        forget plot,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h13ds,col sep=comma]{data/loaddata.dat};
    \addplot[
        thin,
        color=gray,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=h14ds,col sep=comma]{data/loaddata.dat};
        \addlegendentry{\footnotesize Individual households}
    \addplot[
        thin,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=haggds,col sep=comma]{data/loaddata.dat};
        \addlegendentry{\footnotesize Aggregated load}
    % \addplot[
    %     thin,
    %     color=gray,
    %     %fill=black, 
    %     %fill opacity=0.15
    %     ]
    %     table[x=tds,y=h9ds,col sep=comma]{data/loaddata.dat};
    % \addplot[
    %     thin,
    %     color=gray,
    %     %fill=black, 
    %     %fill opacity=0.15
    %     ]
    %     table[x=tds,y=h10ds,col sep=comma]{data/loaddata.dat};
% \nextgroupplot[scaled ticks=false,
%     tick label style={/pgf/number format/fixed},
%     height = 4cm,
%     colormap name=viridis,
%     xlabel={$t\,[\mathrm{s}]$},
%     ylabel={\scriptsize $ f_c\,[\mathrm{Hz}]$},
%     xmin=9, xmax=19,
%     ymin=49.8, ymax=50.05,
%     ytick={49.8,49.85,...,50,50},
%     xticklabels = {0,0,1,2,3,4,5,6,7,8,9,10},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
%     legend style={fill=white, fill opacity = 1, text opacity =1},
%     legend cell align={left}, % The command for legend alignment
%     grid style=dashed,
%     grid style=dashed,
%     ]
%     \footnotesize

% \addplot[
%     thick,
%     densely dashed,
%     color=pRed,
%     %fill=black, 
%     %fill opacity=0.15
%     ]
%     table[x=t,y=freq_1,col sep=comma]{data/freq_disturbance/freq_vim.dat};
%     \addlegendentry{\footnotesize Synchronous Generator}
% \addplot[
%     thin,
%     color=pBlue,
%     opacity = 0.9,
%     %fill opacity=0.15
%     ]
%     table[x=t,y=freq_2,col sep=comma]{data/freq_disturbance/freq_vim.dat};
%     \addlegendentry{\footnotesize following-VIM}
% \spy [black, size=1cm] on (0.575,-3.65) in node[fill=white] at (1.25,-4.7);
%\spy [black, size=1cm] on (0.575,-0.95) in node[fill=white] at (1.25,-2);
\end{groupplot}
 
 

\end{tikzpicture}

\end{document}

==> figures/solar_profile.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    xtick={0,240,480,720,960,1200},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels={7AM,9AM,11AM,1PM,3PM,5PM},
    colormap name=viridis,
    ylabel={\scriptsize Irradiance $[\mathrm{W}/\mathrm{m}^{2}]$},
    xmin=0, xmax=1200,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,17}{
    \addplot[
        thin,
        color=pYellow,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=t,y=Var2_\m,col sep=comma]{data/pvdata.dat};
    }
%     \nextgroupplot[scaled ticks=false,
%     tick label style={/pgf/number format/fixed},
%     height = 4cm,
%     xticklabel=\empty,
%     colormap name=viridis,
%     ylabel={\scriptsize $f_c\,[\mathrm{Hz}]$},
%     xmin=9, xmax=19,
%     ymin=49.8, ymax=50.05,
%     ytick={49.8,49.85,...,50,50},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
%     legend style={fill=white, fill opacity = 1, text opacity =1},
%     legend cell align={left}, % The command for legend alignment
%     grid style=dashed,
%     grid style=dashed,
%     ]
%     \footnotesize 
%     \addplot[
%         thick,
%         densely dashed,
%         color=pRed,
%         %fill=black, 
%         %fill opacity=0.15
%         ]
%         table[x=t,y=freq_1,col sep=comma]{data/freq_disturbance/freq_form.dat};
%         \addlegendentry{\footnotesize Synchronous Generator}
%     \addplot[
%         thin,
%         color=pBlue,
%         opacity = 0.9,
%         %fill=black, 
%         %fill opacity=0.15
%         ]
%         table[x=t,y=freq_2,col sep=comma]{data/freq_disturbance/freq_form.dat};
%         \addlegendentry{\footnotesize forming}

% \nextgroupplot[scaled ticks=false,
%     tick label style={/pgf/number format/fixed},
%     height = 4cm,
%     colormap name=viridis,
%     xlabel={$t\,[\mathrm{s}]$},
%     ylabel={\scriptsize $ f_c\,[\mathrm{Hz}]$},
%     xmin=9, xmax=19,
%     ymin=49.8, ymax=50.05,
%     ytick={49.8,49.85,...,50,50},
%     xticklabels = {0,0,1,2,3,4,5,6,7,8,9,10},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
%     legend style={fill=white, fill opacity = 1, text opacity =1},
%     legend cell align={left}, % The command for legend alignment
%     grid style=dashed,
%     grid style=dashed,
%     ]
%     \footnotesize

% \addplot[
%     thick,
%     densely dashed,
%     color=pRed,
%     %fill=black, 
%     %fill opacity=0.15
%     ]
%     table[x=t,y=freq_1,col sep=comma]{data/freq_disturbance/freq_vim.dat};
%     \addlegendentry{\footnotesize Synchronous Generator}
% \addplot[
%     thin,
%     color=pBlue,
%     opacity = 0.9,
%     %fill opacity=0.15
%     ]
%     table[x=t,y=freq_2,col sep=comma]{data/freq_disturbance/freq_vim.dat};
%     \addlegendentry{\footnotesize following-VIM}
% \spy [black, size=1cm] on (0.575,-3.65) in node[fill=white] at (1.25,-4.7);
%\spy [black, size=1cm] on (0.575,-0.95) in node[fill=white] at (1.25,-2);
\end{groupplot}
 
 

\end{tikzpicture}

\end{document}

==> figures/v_droopscheduling.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    xtick={0,120,240,360,480,600},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels={7AM,9AM,11AM,1PM,3PM,5PM},
    colormap name=viridis,
    ylabel={\scriptsize $v$ $[\mathrm{p.u.}]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,35}{
    \addplot[
        thin,
        color=pRed!70,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=V_\m,col sep=comma]{data/v_droopscheduling.dat};
    }
    \addplot[
    semithick,
    dashed,
    color=black,
    ]
    coordinates {
    (0,1.05)(600,1.05)
    };

\end{groupplot}
 
 \node[draw, fill=black!7] at (2.8,0.29125) {\scriptsize (c) droop scheduling};

\end{tikzpicture}

\end{document}

==> figures/v_ds_varsky.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    xtick={0,120,240,360,480,600},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels={7AM,9AM,11AM,1PM,3PM,5PM},
    colormap name=viridis,
    ylabel={\scriptsize $v$ $[\mathrm{p.u.}]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,35}{
    \addplot[
        thin,
        color=pRed!70,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=V_\m,col sep=comma]{data/v_ds_varsky.dat};
    }
    \addplot[
    semithick,
    dashed,
    color=black,
    ]
    coordinates {
    (0,1.05)(600,1.05)
    };

\end{groupplot}
 
 \node[draw, fill=black!7] at (2.8,0.21) {\scriptsize (d) droop scheduling};

\end{tikzpicture}

\end{document}

==> figures/v_kyri_varsky.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{chamfered rectangle, magnification=1.5, width=3cm, height=0.5cm, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    % xtick={0,120,240,360,480,600},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $v$ $[\mathrm{p.u.}]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    xtick={0,120,240,360,480,600},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,35}{
    \addplot[
        thin,
        color=pRed!70,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=V_\m,col sep=comma]{data/v_kyri_varsky.dat};
    }
    \addplot[
    semithick,
    dashed,
    color=black,
    ]
    coordinates {
    (0,1.05)(600,1.05)
    };

\end{groupplot}
 
\node[draw, fill=black!7] at (2.8,0.0925) {\scriptsize (c) robust opt. [13]};
% \spy [black, width=1.4cm, height=0.5cm] on (2.3,2.125) in node[fill=white] at (0.75,1.9);

\end{tikzpicture}

\end{document}

==> figures/v_large_scale.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{chamfered rectangle, magnification=1.5, width=3cm, height=0.5cm, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    % xtick={0,120,240,360,480,600},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $v$ $[\mathrm{p.u.}]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    xtick={0,120,240,360,480,600},
    xmajorgrids=true,
    ymajorgrids=true,
    legend columns = 3,
    legend style={at={(axis cs:35,1.085)},anchor=north west,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize
        \addplot[
    semithick,
    dashed,
    color=black,
    ]
    coordinates {
    (0,1.05)(600,1.05)
    };
    \addlegendentry{\normalsize \text{limit}}
        \addplot[
        thick,
        color=black!40,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=Vuc_503,col sep=comma]{data/v_large_scale.dat};
        \addlegendentry{\normalsize \text{uncontrolled}}
    \addplot[
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=V_503,col sep=comma]{data/v_large_scale.dat};
        \addplot[
        thick,
        forget plot,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=V_508,col sep=comma]{data/v_large_scale.dat};
    \addlegendentry{\normalsize \text{min-max}}
    \addplot+[name path=A,pRed!80!black,opacity=0.3,mark=none] table[x=tds,y=V_503, col sep=comma]{data/v_large_scale.dat};
    \addplot+[name path=B,pRed!80!black,opacity=0.3,mark=none]table[x=tds,y=V_508, col sep=comma]{data/v_large_scale.dat};
    \addplot[pRed!80!black,opacity=0.3] fill between[of=A and B];
    \addplot+[name path=C,black!40,opacity=0.3,mark=none] table[x=tds,y=Vuc_503, col sep=comma]{data/v_large_scale.dat};
    % \addplot+[name path=D,black!80,opacity=0.3,mark=none]table[x=tds,y=Vuc_508, col sep=comma]{data/v_large_scale.dat};
    \addplot[black!80,opacity=0.3] fill between[of=C and A];

\end{groupplot}
 
% \node[draw, fill=black!7] at (2.8,0.0925) {\scriptsize (b) online OPF [4]};
% \spy [black, width=1.4cm, height=0.5cm] on (2.3,2.125) in node[fill=white] at (0.75,1.9);

\end{tikzpicture}

\end{document}

==> figures/v_opf_varsky.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{chamfered rectangle, magnification=1.5, width=3cm, height=0.5cm, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    % xtick={0,120,240,360,480,600},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $v$ $[\mathrm{p.u.}]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    xtick={0,120,240,360,480,600},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,35}{
    \addplot[
        thin,
        color=pRed!70,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=V_\m,col sep=comma]{data/v_opf_varsky.dat};
    }
    \addplot[
    semithick,
    dashed,
    color=black,
    ]
    coordinates {
    (0,1.05)(600,1.05)
    };

\end{groupplot}
 
\node[draw, fill=black!7] at (2.8,0.0925) {\scriptsize (b) online OPF [4]};
\spy [black, width=1.4cm, height=0.5cm] on (2.3,2.125) in node[fill=white] at (0.75,1.9);

\end{tikzpicture}

\end{document}

==> figures/v_staticdroop.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    % xtick={0,120,240,360,480,600},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $v$ $[\mathrm{p.u.}]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    xtick={0,120,240,360,480,600},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,35}{
    \addplot[
        thin,
        color=pRed!70,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=V_\m,col sep=comma]{data/v_droopstatic.dat};
    }
    \addplot[
    semithick,
    dashed,
    color=black,
    ]
    coordinates {
    (0,1.05)(600,1.05)
    };

\end{groupplot}
 
 \node[draw, fill=black!7] at (2.8,0.29125) {\scriptsize (b) static droop};

\end{tikzpicture}

\end{document}

==> figures/v_uc_varsky.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    xtick={0,120,240,360,480,600},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $v$ $[\mathrm{p.u.}]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,35}{
    \addplot[
        thin,
        color=pRed!70,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=Vuc_\m,col sep=comma]{data/v_opf_varsky.dat};
    }
    \addplot[
    semithick,
    dashed,
    color=black,
    ]
    coordinates {
    (0,1.05)(600,1.05)
    };

\end{groupplot}
 
 \node[draw, fill=black!7] at (2.8,0.0725) {\scriptsize (a) uncontrolled};

\end{tikzpicture}

\end{document}

==> figures/v_uncontrolled.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}
\tikzset{
    super thin/.style={line width=2.8pt}
}

\begin{document}

%\pgfplotsset{
%  cycle list={
%    {black,thin},
%  },
%  /pgf/text mark/style={mark=none},
%}

\begin{tikzpicture}[auto,line/.style ={draw, >=latex'},spy using outlines=
{circle, magnification=2.5, connect spies}]

  \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 1,
    vertical sep=8pt,
    },
    footnotesize,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
   % xmin=4, xmax=9,
    %ymin=0.9, ymax=1.1,
    xtick={0,120,240,360,480,600},
    % xticklabel={7AM,9AM,11AM,13PM,15PM,17PM},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    %xtick={0,1,2,3,4,5},
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dotted,
    ]
    
    \nextgroupplot[scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xticklabels=\empty,
    colormap name=viridis,
    ylabel={\scriptsize $v$ $[\mathrm{p.u.}]$},
    xmin=0, xmax=600,
    % ymin=49.8, ymax=50.05,
    % ytick={49.8,49.85,...,50,50},
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:18.5,49.905)},anchor=north east,nodes={scale=0.65, transform shape}},
    legend style={fill=white, fill opacity = 1, text opacity =1},
    legend cell align={left}, % The command for legend alignment
    grid style=dashed,
    grid style=dashed,
    ]
    \footnotesize 
    \foreach \m in {1,2,...,35}{
    \addplot[
        thin,
        color=pRed!70,
        %fill=black, 
        %fill opacity=0.15
        ]
        table[x=tds,y=Vuc_\m,col sep=comma]{data/v_uncontrolled.dat};
    }
    \addplot[
    semithick,
    dashed,
    color=black,
    ]
    coordinates {
    (0,1.05)(600,1.05)
    };

\end{groupplot}
 
 \node[draw, fill=black!7] at (2.8,0.29125) {\scriptsize (a) uncontrolled};

\end{tikzpicture}

\end{document}
